Verification of Multi-Layered Assignment Problems

The class of assignment problems is a fundamental and well-studied class in the intersection of Social Choice, Computational Economics and Discrete Allocation. In a general assignment problem, a group of agents expresses preferences over a set of items, and the task is to allocate items to agents in an "optimal" way. A verification variant of this problem includes an allocation as part of the input, and the question becomes whether this allocation is "optimal". In this paper, we generalize the verification variant to the setting where each agent is equipped with multiple incomplete preference lists: Each list (called a layer) is a ranking of items in a possibly different way according to a different criterion. In particular, we introduce three multi-layer verification problems, each corresponds to an optimality notion that weakens the notion of global optimality (that is, pareto optimality in multiple layers) in a different way. Informally, the first notion requires that, for each group of agents whose size is exactly some input parameter k, the agents in the group will not be able to trade their assigned items among themselves and benefit in at least alpha layers; the second notion is similar, but it concerns all groups of size at most k rather than exactly k; the third notion strengthens these notions by requiring that groups of k agents will not be part of possibly larger groups that benefit in at least alpha layers. We study the three problems from the perspective of parameterized complexity under several natural parameterizations such as the number of layers, the number of agents, the number of items, the number of allocated items, the maximum length of a preference list, and more. We present an almost comprehensive picture of the parameterized complexity of the problems with respect to these parameters.

==> Figures/AndDefFigure.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp159968744177994] 
\draw   (60,72) .. controls (60,58.19) and (71.19,47) .. (85,47) .. controls (98.81,47) and (110,58.19) .. (110,72) .. controls (110,85.81) and (98.81,97) .. (85,97) .. controls (71.19,97) and (60,85.81) .. (60,72) -- cycle ;
%Shape: Circle [id:dp949891131298213] 
\draw   (130,72) .. controls (130,58.19) and (141.19,47) .. (155,47) .. controls (168.81,47) and (180,58.19) .. (180,72) .. controls (180,85.81) and (168.81,97) .. (155,97) .. controls (141.19,97) and (130,85.81) .. (130,72) -- cycle ;
%Shape: Circle [id:dp7501752506154231] 
\draw   (200,72) .. controls (200,58.19) and (211.19,47) .. (225,47) .. controls (238.81,47) and (250,58.19) .. (250,72) .. controls (250,85.81) and (238.81,97) .. (225,97) .. controls (211.19,97) and (200,85.81) .. (200,72) -- cycle ;
%Shape: Rectangle [id:dp39749459498353845] 
\draw   (65,137) -- (105,137) -- (105,167) -- (65,167) -- cycle ;
%Shape: Rectangle [id:dp3434898788835419] 
\draw   (133,137) -- (173,137) -- (173,167) -- (133,167) -- cycle ;
%Shape: Rectangle [id:dp381030717704369] 
\draw   (203,137) -- (243,137) -- (243,167) -- (203,167) -- cycle ;
%Straight Lines [id:da18333638857245904] 
\draw    (85,137) -- (85,100) ;
\draw [shift={(85,97)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36969781748617714] 
\draw    (85,97) -- (147.45,135.43) ;
\draw [shift={(150,137)}, rotate = 211.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da586647856233099] 
\draw    (150,137) -- (150,100) ;
\draw [shift={(150,97)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36463494124992213] 
\draw    (150,97) -- (217.4,135.51) ;
\draw [shift={(220,137)}, rotate = 209.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8542758309186909] 
\draw    (220,137) -- (220,100) ;
\draw [shift={(220,97)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da390773402469897] 
\draw    (220,97) .. controls (127.04,129.01) and (107.32,112.09) .. (86.9,134.78) ;
\draw [shift={(85,137)}, rotate = 309.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (77,60.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (147,60.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (221,59.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (78,144.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (146,144.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (216,144.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};


\end{tikzpicture}

==> Figures/CC1Figure1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Down Arrow [id:dp08233973718113541] 
\draw   (251.5,97.52) -- (259.75,97.52) -- (259.75,65) -- (271.75,65) -- (271.75,97.52) -- (280,97.52) -- (265.75,113) -- cycle ;
%Shape: Rectangle [id:dp032075701370289034] 
\draw   (103,138) -- (168.5,138) -- (168.5,214.2) -- (103,214.2) -- cycle ;
%Shape: Rectangle [id:dp5835217441976477] 
\draw   (187.5,138) -- (253,138) -- (253,214.2) -- (187.5,214.2) -- cycle ;
%Shape: Rectangle [id:dp28046840575922505] 
\draw   (305,138) -- (370.5,138) -- (370.5,214.2) -- (305,214.2) -- cycle ;
%Shape: Rectangle [id:dp9669930563818379] 
\draw   (395,138) -- (460.5,138) -- (460.5,214.2) -- (395,214.2) -- cycle ;

% Text Node
\draw    (267.5, 38) circle [x radius= 95.46, y radius= 15.56]   ;
\draw (201,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{1} ,G_{2} ,G_{3} ,\dotsc ,G_{t}$};
% Text Node
\draw (109,168.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}( G_{1}) \ $};
% Text Node
\draw (193.5,168.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}( G_{2}) \ $};
% Text Node
\draw (256,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (310,168.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}( G_{t}) \ $};
% Text Node
\draw (110,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle 1$};
% Text Node
\draw (194.5,116.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle 2$};
% Text Node
\draw (313,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle t$};
% Text Node
\draw (400,168.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}( n) \ $};
% Text Node
\draw (397,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle t+1$ \\};
% Text Node
\draw (390,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {(for Verify-UOA)};


\end{tikzpicture}

==> Figures/CC2Figure1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Down Arrow [id:dp3536887614225084] 
\draw   (256,59) -- (262.8,59) -- (262.8,38) -- (272.7,38) -- (272.7,59) -- (279.5,59) -- (267.75,69) -- cycle ;
%Shape: Rectangle [id:dp7579228877831963] 
\draw   (2,73) -- (270,73) -- (270,410) -- (2,410) -- cycle ;
%Shape: Rectangle [id:dp6397360516049377] 
\draw   (284,73) -- (530,73) -- (530,410) -- (284,410) -- cycle ;
%Shape: Rectangle [id:dp3510569377396948] 
\draw   (296,125) -- (510,125) -- (510,226.5) -- (296,226.5) -- cycle ;
%Shape: Rectangle [id:dp22334966213099516] 
\draw   (299,240) -- (509,240) -- (509,369) -- (299,369) -- cycle ;
%Shape: Circle [id:dp8984829815770248] 
\draw   (334,149.5) .. controls (334,142.04) and (340.04,136) .. (347.5,136) .. controls (354.96,136) and (361,142.04) .. (361,149.5) .. controls (361,156.96) and (354.96,163) .. (347.5,163) .. controls (340.04,163) and (334,156.96) .. (334,149.5) -- cycle ;
%Shape: Circle [id:dp529731314956035] 
\draw   (315,273) .. controls (315,260.85) and (324.85,251) .. (337,251) .. controls (349.15,251) and (359,260.85) .. (359,273) .. controls (359,285.15) and (349.15,295) .. (337,295) .. controls (324.85,295) and (315,285.15) .. (315,273) -- cycle ;
%Curve Lines [id:da72615156717736] 
\draw    (334,149.5) .. controls (296.08,178.75) and (275.13,298.73) .. (316.09,329.65) ;
\draw [shift={(318,331)}, rotate = 213.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9910115915328785] 
\draw    (500,270) .. controls (508.25,257.58) and (505.67,245.73) .. (494.1,217.65) ;
\draw [shift={(493,215)}, rotate = 427.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp41603007113586776] 
\draw   (319,319.8) -- (360,319.8) -- (360,363) -- (319,363) -- cycle ;
%Straight Lines [id:da36417636742589665] 
\draw    (341,319) -- (341,298) ;
\draw [shift={(341,295)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04988506226621636] 
\draw    (386,320) -- (386,298) ;
\draw [shift={(386,295)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da508992293708763] 
\draw    (343,295) -- (369.72,317.85) ;
\draw [shift={(372,319.8)}, rotate = 220.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp04858809847808976] 
\draw   (364,273) .. controls (364,260.85) and (373.85,251) .. (386,251) .. controls (398.15,251) and (408,260.85) .. (408,273) .. controls (408,285.15) and (398.15,295) .. (386,295) .. controls (373.85,295) and (364,285.15) .. (364,273) -- cycle ;
%Shape: Rectangle [id:dp37962674306325805] 
\draw   (364,319.8) -- (405,319.8) -- (405,363) -- (364,363) -- cycle ;
%Straight Lines [id:da6315066262318605] 
\draw    (386,295) -- (412.72,317.85) ;
\draw [shift={(415,319.8)}, rotate = 220.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9143981944481916] 
\draw    (427,295) -- (453.72,317.85) ;
\draw [shift={(456,319.8)}, rotate = 220.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da724970215080099] 
\draw    (477,319) -- (477,297) ;
\draw [shift={(477,294)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6675985532465454] 
\draw   (437,149.5) .. controls (437,142.04) and (443.04,136) .. (450.5,136) .. controls (457.96,136) and (464,142.04) .. (464,149.5) .. controls (464,156.96) and (457.96,163) .. (450.5,163) .. controls (443.04,163) and (437,156.96) .. (437,149.5) -- cycle ;
%Shape: Circle [id:dp7543299301565511] 
\draw   (471,149.5) .. controls (471,142.04) and (477.04,136) .. (484.5,136) .. controls (491.96,136) and (498,142.04) .. (498,149.5) .. controls (498,156.96) and (491.96,163) .. (484.5,163) .. controls (477.04,163) and (471,156.96) .. (471,149.5) -- cycle ;
%Shape: Rectangle [id:dp4074562805240216] 
\draw   (333,186) -- (363,186) -- (363,216) -- (333,216) -- cycle ;
%Shape: Rectangle [id:dp42517901115578294] 
\draw   (434,186) -- (464,186) -- (464,216) -- (434,216) -- cycle ;
%Shape: Rectangle [id:dp5969727163544511] 
\draw   (471,186) -- (501,186) -- (501,216) -- (471,216) -- cycle ;
%Straight Lines [id:da8975786053568993] 
\draw    (489,185) -- (489,165) ;
\draw [shift={(489,162)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41884304125767735] 
\draw    (489,162) -- (451.6,183.5) ;
\draw [shift={(449,185)}, rotate = 330.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4118859550935867] 
\draw    (449,185) -- (449,166) ;
\draw [shift={(449,163)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14642827772617095] 
\draw    (449,164) -- (417.55,183.42) ;
\draw [shift={(415,185)}, rotate = 328.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5621275834317467] 
\draw    (348.5,185) -- (348.5,168.2) -- (348.5,166) ;
\draw [shift={(348.5,163)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5884929083466937] 
\draw    (382.5,164) -- (351.05,183.42) ;
\draw [shift={(348.5,185)}, rotate = 328.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4085113214945446] 
\draw   (18,125) -- (240,125) -- (240,226.5) -- (18,226.5) -- cycle ;
%Shape: Rectangle [id:dp13204849647967887] 
\draw   (21,240.5) -- (240,240.5) -- (240,368) -- (21,368) -- cycle ;
%Shape: Circle [id:dp5491506782361428] 
\draw   (56,149.5) .. controls (56,142.04) and (62.04,136) .. (69.5,136) .. controls (76.96,136) and (83,142.04) .. (83,149.5) .. controls (83,156.96) and (76.96,163) .. (69.5,163) .. controls (62.04,163) and (56,156.96) .. (56,149.5) -- cycle ;
%Shape: Circle [id:dp2513840110080492] 
\draw   (37,273) .. controls (37,260.85) and (46.85,251) .. (59,251) .. controls (71.15,251) and (81,260.85) .. (81,273) .. controls (81,285.15) and (71.15,295) .. (59,295) .. controls (46.85,295) and (37,285.15) .. (37,273) -- cycle ;
%Curve Lines [id:da5088478692563052] 
\draw    (56,149.5) .. controls (18.08,178.75) and (-2.87,298.73) .. (38.09,329.65) ;
\draw [shift={(40,331)}, rotate = 213.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da12289319812570776] 
\draw    (221,272) .. controls (229.29,259.52) and (239,245.9) .. (216.77,217.23) ;
\draw [shift={(215,215)}, rotate = 410.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2903120328694091] 
\draw   (41,319.8) -- (82,319.8) -- (82,363) -- (41,363) -- cycle ;
%Straight Lines [id:da33407604723861484] 
\draw    (63,319) -- (63,298) ;
\draw [shift={(63,295)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4567035936004835] 
\draw    (108,320) -- (108,298) ;
\draw [shift={(108,295)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9480832609570047] 
\draw    (65,295) -- (91.72,317.85) ;
\draw [shift={(94,319.8)}, rotate = 220.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp10448951873788803] 
\draw   (86,273) .. controls (86,260.85) and (95.85,251) .. (108,251) .. controls (120.15,251) and (130,260.85) .. (130,273) .. controls (130,285.15) and (120.15,295) .. (108,295) .. controls (95.85,295) and (86,285.15) .. (86,273) -- cycle ;
%Shape: Rectangle [id:dp4286411431119146] 
\draw   (86,319.8) -- (127,319.8) -- (127,363) -- (86,363) -- cycle ;
%Straight Lines [id:da27836088076514787] 
\draw    (108,295) -- (134.72,317.85) ;
\draw [shift={(137,319.8)}, rotate = 220.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34688752649794674] 
\draw    (149,295) -- (175.72,317.85) ;
\draw [shift={(178,319.8)}, rotate = 220.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da001545086463888623] 
\draw    (199,319) -- (199,297) ;
\draw [shift={(199,294)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp029286933629752543] 
\draw   (159,149.5) .. controls (159,142.04) and (165.04,136) .. (172.5,136) .. controls (179.96,136) and (186,142.04) .. (186,149.5) .. controls (186,156.96) and (179.96,163) .. (172.5,163) .. controls (165.04,163) and (159,156.96) .. (159,149.5) -- cycle ;
%Shape: Circle [id:dp8299469123663783] 
\draw   (193,149.5) .. controls (193,142.04) and (199.04,136) .. (206.5,136) .. controls (213.96,136) and (220,142.04) .. (220,149.5) .. controls (220,156.96) and (213.96,163) .. (206.5,163) .. controls (199.04,163) and (193,156.96) .. (193,149.5) -- cycle ;
%Shape: Rectangle [id:dp06718608840911311] 
\draw   (55,186) -- (85,186) -- (85,216) -- (55,216) -- cycle ;
%Shape: Rectangle [id:dp1508647072388276] 
\draw   (156,186) -- (186,186) -- (186,216) -- (156,216) -- cycle ;
%Shape: Rectangle [id:dp6069502443079298] 
\draw   (193,186) -- (223,186) -- (223,216) -- (193,216) -- cycle ;
%Straight Lines [id:da3114912445957687] 
\draw    (211,185) -- (211,165) ;
\draw [shift={(211,162)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18047237160488683] 
\draw    (211,162) -- (173.6,183.5) ;
\draw [shift={(171,185)}, rotate = 330.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04023247014640696] 
\draw    (171,185) -- (171,166) ;
\draw [shift={(171,163)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11396994875931488] 
\draw    (171,164) -- (139.55,183.42) ;
\draw [shift={(137,185)}, rotate = 328.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37443200160353385] 
\draw    (70.5,185) -- (70.5,168.2) -- (70.5,166) ;
\draw [shift={(70.5,163)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38983620760617854] 
\draw    (103.5,164) -- (72.05,183.42) ;
\draw [shift={(69.5,185)}, rotate = 328.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7069681109031662] 
\draw   (177,272) .. controls (177,259.85) and (186.85,250) .. (199,250) .. controls (211.15,250) and (221,259.85) .. (221,272) .. controls (221,284.15) and (211.15,294) .. (199,294) .. controls (186.85,294) and (177,284.15) .. (177,272) -- cycle ;
%Shape: Rectangle [id:dp6733121378419056] 
\draw   (179,319.8) -- (220,319.8) -- (220,363) -- (179,363) -- cycle ;
%Shape: Circle [id:dp8873525846928663] 
\draw   (457,273) .. controls (457,260.85) and (466.85,251) .. (479,251) .. controls (491.15,251) and (501,260.85) .. (501,273) .. controls (501,285.15) and (491.15,295) .. (479,295) .. controls (466.85,295) and (457,285.15) .. (457,273) -- cycle ;
%Shape: Rectangle [id:dp48891884514400874] 
\draw   (452,319.8) -- (493,319.8) -- (493,363) -- (452,363) -- cycle ;

% Text Node
\draw    (240.5, 17) circle [x radius= 95.46, y radius= 15.56]   ;
\draw (174,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{1} ,G_{2} ,G_{3} ,\dotsc ,G_{t}$};
% Text Node
\draw (5,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Chain of all agents and items from $\displaystyle A_{n} \cup I_{n}$ }\\{\footnotesize that may appear in $\displaystyle P_{1}( G_{i}$)}};
% Text Node
\draw (26,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unique chain of $\displaystyle \lfloor \log t\rfloor +1$ agents and }\\{\footnotesize items from $\displaystyle C_{t} \cup D_{t}$}};
% Text Node
\draw (101,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q_{2i-1}$};
% Text Node
\draw (367,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (287,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Chain of all agents and items from $\displaystyle A_{n} \cup I_{n}$ }\\{\footnotesize that appears in $\displaystyle P_{2}( n)$}};
% Text Node
\draw (308,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unique chain of $\displaystyle \lfloor \log t\rfloor +1$ agents and }\\{\footnotesize items from $\displaystyle C_{t} \cup D_{t}$}};
% Text Node
\draw (383,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q_{2i}$};
% Text Node
\draw (339,142.4) node [anchor=north west][inner sep=0.75pt]    {$a_{n}$};
% Text Node
\draw (321,323.2) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}{_{i}^{1}}$};
% Text Node
\draw (323,258.4) node [anchor=north west][inner sep=0.75pt]    {$c{_{i}^{1}}$};
% Text Node
\draw (408,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (457,323.2) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}{_{i}^{s}}$};
% Text Node
\draw (372,258.4) node [anchor=north west][inner sep=0.75pt]    {$c{_{i}^{2}}$};
% Text Node
\draw (366,323.2) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}{_{i}^{2}}$};
% Text Node
\draw (408,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (466,259.4) node [anchor=north west][inner sep=0.75pt]    {$c{_{i}^{s}}$};
% Text Node
\draw (442,142.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (476,142.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (337,192.11) node [anchor=north west][inner sep=0.75pt]    {$b_{n}$};
% Text Node
\draw (438,192.11) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (475,192.11) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (367,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (89,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (61,142.4) node [anchor=north west][inner sep=0.75pt]    {$a_{j_{n}}$};
% Text Node
\draw (43,323.2) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}{_{i}^{1}}$};
% Text Node
\draw (45,258.4) node [anchor=north west][inner sep=0.75pt]    {$c{_{i}^{1}}$};
% Text Node
\draw (131,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (184,323.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}{_{i}^{s}}$};
% Text Node
\draw (94,258.4) node [anchor=north west][inner sep=0.75pt]    {$c{_{i}^{2}}$};
% Text Node
\draw (88,323.2) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}{_{i}^{2}}$};
% Text Node
\draw (131,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (183,255.4) node [anchor=north west][inner sep=0.75pt]    {$c{_{i}^{s}}$};
% Text Node
\draw (164,142.4) node [anchor=north west][inner sep=0.75pt]    {$a_{j_{2}}$};
% Text Node
\draw (198,142.4) node [anchor=north west][inner sep=0.75pt]    {$a_{j_{1}}$};
% Text Node
\draw (59,192.11) node [anchor=north west][inner sep=0.75pt]    {$b_{j_{n}}$};
% Text Node
\draw (160,192.11) node [anchor=north west][inner sep=0.75pt]    {$b_{j_{2}}$};
% Text Node
\draw (197,192.11) node [anchor=north west][inner sep=0.75pt]    {$b_{j_{1}}$};
% Text Node
\draw (89,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};


\end{tikzpicture}


==> Figures/COWOHFigure1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4292930375769879] 
\draw   (284,64) .. controls (284,52.95) and (292.95,44) .. (304,44) .. controls (315.05,44) and (324,52.95) .. (324,64) .. controls (324,75.05) and (315.05,84) .. (304,84) .. controls (292.95,84) and (284,75.05) .. (284,64) -- cycle ;
%Shape: Rectangle [id:dp3810865844442104] 
\draw   (284,110) -- (324,110) -- (324,140) -- (284,140) -- cycle ;
%Straight Lines [id:da04625543183665526] 
\draw    (304,110) -- (304,86) ;
\draw [shift={(304,83)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8224248918413575] 
\draw   (224,64) .. controls (224,52.95) and (232.95,44) .. (244,44) .. controls (255.05,44) and (264,52.95) .. (264,64) .. controls (264,75.05) and (255.05,84) .. (244,84) .. controls (232.95,84) and (224,75.05) .. (224,64) -- cycle ;
%Shape: Rectangle [id:dp3932552575318278] 
\draw   (224,110) -- (264,110) -- (264,140) -- (224,140) -- cycle ;
%Straight Lines [id:da8255808826053201] 
\draw    (244,110) -- (244,86) ;
\draw [shift={(244,83)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp1243206361991398] 
\draw   (163,64) .. controls (163,52.95) and (171.95,44) .. (183,44) .. controls (194.05,44) and (203,52.95) .. (203,64) .. controls (203,75.05) and (194.05,84) .. (183,84) .. controls (171.95,84) and (163,75.05) .. (163,64) -- cycle ;
%Shape: Rectangle [id:dp10766444347702353] 
\draw   (163,110) -- (203,110) -- (203,140) -- (163,140) -- cycle ;
%Straight Lines [id:da672889668550644] 
\draw    (183,110) -- (183,86) ;
\draw [shift={(183,83)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp627136190928737] 
\draw   (76,64) .. controls (76,52.95) and (84.95,44) .. (96,44) .. controls (107.05,44) and (116,52.95) .. (116,64) .. controls (116,75.05) and (107.05,84) .. (96,84) .. controls (84.95,84) and (76,75.05) .. (76,64) -- cycle ;
%Shape: Rectangle [id:dp83082856581792] 
\draw   (76,110) -- (116,110) -- (116,140) -- (76,140) -- cycle ;
%Straight Lines [id:da3740047419054049] 
\draw    (96,110) -- (96,86) ;
\draw [shift={(96,83)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp16265087666840294] 
\draw   (17,64) .. controls (17,52.95) and (25.95,44) .. (37,44) .. controls (48.05,44) and (57,52.95) .. (57,64) .. controls (57,75.05) and (48.05,84) .. (37,84) .. controls (25.95,84) and (17,75.05) .. (17,64) -- cycle ;
%Shape: Rectangle [id:dp6606003922932222] 
\draw   (17,110) -- (57,110) -- (57,140) -- (17,140) -- cycle ;
%Straight Lines [id:da5994217515937226] 
\draw    (37,110) -- (37,86) ;
\draw [shift={(37,83)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8529719910198519] 
\draw   (297,214) .. controls (297,202.95) and (305.95,194) .. (317,194) .. controls (328.05,194) and (337,202.95) .. (337,214) .. controls (337,225.05) and (328.05,234) .. (317,234) .. controls (305.95,234) and (297,225.05) .. (297,214) -- cycle ;
%Shape: Rectangle [id:dp26579646353091446] 
\draw   (297,260) -- (337,260) -- (337,290) -- (297,290) -- cycle ;
%Straight Lines [id:da008938742857736548] 
\draw    (317,260) -- (317,236) ;
\draw [shift={(317,233)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3481041339101305] 
\draw   (237,214) .. controls (237,202.95) and (245.95,194) .. (257,194) .. controls (268.05,194) and (277,202.95) .. (277,214) .. controls (277,225.05) and (268.05,234) .. (257,234) .. controls (245.95,234) and (237,225.05) .. (237,214) -- cycle ;
%Shape: Rectangle [id:dp30777860694465575] 
\draw   (237,260) -- (277,260) -- (277,290) -- (237,290) -- cycle ;
%Straight Lines [id:da08447325344570733] 
\draw    (257,260) -- (257,236) ;
\draw [shift={(257,233)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4564317686927506] 
\draw   (176,214) .. controls (176,202.95) and (184.95,194) .. (196,194) .. controls (207.05,194) and (216,202.95) .. (216,214) .. controls (216,225.05) and (207.05,234) .. (196,234) .. controls (184.95,234) and (176,225.05) .. (176,214) -- cycle ;
%Shape: Rectangle [id:dp19663898049909068] 
\draw   (176,260) -- (216,260) -- (216,290) -- (176,290) -- cycle ;
%Straight Lines [id:da9127033572450991] 
\draw    (196,260) -- (196,236) ;
\draw [shift={(196,233)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp005467039806088758] 
\draw   (75,214) .. controls (75,202.95) and (83.95,194) .. (95,194) .. controls (106.05,194) and (115,202.95) .. (115,214) .. controls (115,225.05) and (106.05,234) .. (95,234) .. controls (83.95,234) and (75,225.05) .. (75,214) -- cycle ;
%Shape: Rectangle [id:dp9316030772121913] 
\draw   (75,260) -- (115,260) -- (115,290) -- (75,290) -- cycle ;
%Straight Lines [id:da054973349457325904] 
\draw    (95,260) -- (95,236) ;
\draw [shift={(95,233)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4274442852542739] 
\draw   (15,214) .. controls (15,202.95) and (23.95,194) .. (35,194) .. controls (46.05,194) and (55,202.95) .. (55,214) .. controls (55,225.05) and (46.05,234) .. (35,234) .. controls (23.95,234) and (15,225.05) .. (15,214) -- cycle ;
%Shape: Rectangle [id:dp08198576770419352] 
\draw   (15,260) -- (55,260) -- (55,290) -- (15,290) -- cycle ;
%Straight Lines [id:da03753118963937996] 
\draw    (35,260) -- (35,236) ;
\draw [shift={(35,233)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3062350701078298] 
\draw    (317,234) -- (259.75,258.81) ;
\draw [shift={(257,260)}, rotate = 336.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da711040960537662] 
\draw    (257,234) -- (198.76,258.82) ;
\draw [shift={(196,260)}, rotate = 336.90999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0058867440937324655] 
\draw    (196,234) -- (144.64,261.58) ;
\draw [shift={(142,263)}, rotate = 331.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da966069564805442] 
\draw    (152,233) -- (97.71,258.72) ;
\draw [shift={(95,260)}, rotate = 334.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da794458421707825] 
\draw    (95,234) -- (37.75,258.81) ;
\draw [shift={(35,260)}, rotate = 336.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da13399217498068872] 
\draw    (35,194) .. controls (28.66,173.33) and (42.76,174.71) .. (41.16,142.54) ;
\draw [shift={(41,140)}, rotate = 445.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9230136018022632] 
\draw    (35,194) .. controls (54.01,185.03) and (86.81,176.25) .. (90.75,142.64) ;
\draw [shift={(91,140)}, rotate = 453.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9836042965030618] 
\draw    (35,194) .. controls (195.54,177.32) and (181.53,170.23) .. (181,142.62) ;
\draw [shift={(181,140)}, rotate = 450.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4243678374412807] 
\draw    (35,194) .. controls (89.67,185.92) and (236.99,193.56) .. (240.92,142.38) ;
\draw [shift={(241,140)}, rotate = 449.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8922268777744424] 
\draw    (35,194) .. controls (293.51,188.96) and (300.32,172.81) .. (300.95,142.82) ;
\draw [shift={(301,140)}, rotate = 450.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7860301936359193] 
\draw    (324,64) .. controls (469.89,131.61) and (364.27,259.81) .. (338.18,276.75) ;
\draw [shift={(336,278)}, rotate = 334.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da11116783873518088] 
\draw    (324,64) .. controls (394.95,193.07) and (286.98,168.85) .. (252.99,141.67) ;
\draw [shift={(251,140)}, rotate = 401.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03262162844221028] 
\draw    (324,64) .. controls (437.26,197.35) and (253.25,188.98) .. (183.09,141.45) ;
\draw [shift={(181,140)}, rotate = 395.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da984218508588508] 
\draw    (324,64) .. controls (503.66,238.05) and (142.52,167.89) .. (93.04,141.19) ;
\draw [shift={(91,140)}, rotate = 392.46000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4160653412894655] 
\draw    (324,64) .. controls (533.29,251.8) and (102.17,173.31) .. (42.69,140.97) ;
\draw [shift={(41,140)}, rotate = 391.16999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7217234760472044] 
\draw    (244,44) .. controls (208.13,32.93) and (219.9,74.96) .. (185.18,107.99) ;
\draw [shift={(183,110)}, rotate = 318.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8619288262910976] 
\draw    (244,44) .. controls (473.25,6.89) and (436.77,274.01) .. (337.5,277.96) ;
\draw [shift={(336,278)}, rotate = 359.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da840101772312992] 
\draw    (244,44) .. controls (159.03,10.73) and (119.78,83.12) .. (97.97,107.85) ;
\draw [shift={(96,110)}, rotate = 313.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5807407027876141] 
\draw    (244,44) .. controls (62.17,0.36) and (66.23,66.66) .. (38.3,108.12) ;
\draw [shift={(37,110)}, rotate = 305.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3712442009208097] 
\draw    (183,44) .. controls (489.4,-31.3) and (476.4,284.7) .. (336,278) ;
\draw [shift={(336,278)}, rotate = 362.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da69629054400642] 
\draw    (183,44) .. controls (112.58,25.28) and (140.57,92.46) .. (118.22,108.65) ;
\draw [shift={(116,110)}, rotate = 333.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da13950020994144485] 
\draw    (183,44) .. controls (53.5,-2.75) and (62.7,76.67) .. (57.53,107.3) ;
\draw [shift={(57,110)}, rotate = 282.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da49418010832109127] 
\draw    (96,44) .. controls (574,-62.76) and (463.53,324.79) .. (337.89,278.73) ;
\draw [shift={(336,278)}, rotate = 381.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9723046097905739] 
\draw    (37,44) .. controls (552.4,-97.3) and (520.4,316.7) .. (336,278) ;
\draw [shift={(336,278)}, rotate = 371.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6101764636110718] 
\draw    (96,44) .. controls (-52.9,10.83) and (9.44,85.1) .. (34.76,108.03) ;
\draw [shift={(37,110)}, rotate = 220.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (296,55.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (296,119.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (236,55.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (236,119.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (175,55.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (175,119.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (118,56.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \dotsc $};
% Text Node
\draw (118,110.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \dotsc $};
% Text Node
\draw (79,55.4) node [anchor=north west][inner sep=0.75pt]    {$a_{n-1}$};
% Text Node
\draw (78,119.4) node [anchor=north west][inner sep=0.75pt]    {$b_{n-1}$};
% Text Node
\draw (29,55.4) node [anchor=north west][inner sep=0.75pt]    {$a_{n}$};
% Text Node
\draw (29,119.4) node [anchor=north west][inner sep=0.75pt]    {$b_{n}$};
% Text Node
\draw (309,205.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (309,269.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (249,205.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (249,269.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (188,205.4) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
% Text Node
\draw (188,269.4) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (122,206.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \dotsc $};
% Text Node
\draw (122,260.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \dotsc $};
% Text Node
\draw (77,205.4) node [anchor=north west][inner sep=0.75pt]    {$c_{\tilde{k} -1}$};
% Text Node
\draw (77,269.4) node [anchor=north west][inner sep=0.75pt]    {$d_{\tilde{k} -1}$};
% Text Node
\draw (23,205.4) node [anchor=north west][inner sep=0.75pt]    {$c_{\tilde{k}}$};
% Text Node
\draw (20,268.4) node [anchor=north west][inner sep=0.75pt]    {$d_{\tilde{k}}$};


\end{tikzpicture}

==> Figures/COWOHFigure2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Shape: Circle [id:dp7349817922715229] 
\draw   (195,73) .. controls (195,61.95) and (203.95,53) .. (215,53) .. controls (226.05,53) and (235,61.95) .. (235,73) .. controls (235,84.05) and (226.05,93) .. (215,93) .. controls (203.95,93) and (195,84.05) .. (195,73) -- cycle ;
%Shape: Circle [id:dp26966114077179526] 
\draw   (195,123) .. controls (195,111.95) and (203.95,103) .. (215,103) .. controls (226.05,103) and (235,111.95) .. (235,123) .. controls (235,134.05) and (226.05,143) .. (215,143) .. controls (203.95,143) and (195,134.05) .. (195,123) -- cycle ;
%Shape: Circle [id:dp9178465206728856] 
\draw   (195,208) .. controls (195,196.95) and (203.95,188) .. (215,188) .. controls (226.05,188) and (235,196.95) .. (235,208) .. controls (235,219.05) and (226.05,228) .. (215,228) .. controls (203.95,228) and (195,219.05) .. (195,208) -- cycle ;
%Shape: Rectangle [id:dp8502375603158898] 
\draw   (265,58) -- (305,58) -- (305,88) -- (265,88) -- cycle ;
%Shape: Rectangle [id:dp04864382083622787] 
\draw   (264,108) -- (304,108) -- (304,138) -- (264,138) -- cycle ;
%Shape: Rectangle [id:dp04912592106337699] 
\draw   (264,194) -- (304,194) -- (304,224) -- (264,224) -- cycle ;
%Straight Lines [id:da6912442658456379] 
\draw    (265,73) -- (238,73) ;
\draw [shift={(235,73)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2615486394878097] 
\draw    (265,123) -- (238,123) ;
\draw [shift={(235,123)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34404355880010695] 
\draw    (265,210) -- (238,210) ;
\draw [shift={(235,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp28086177783633115] 
\draw   (91,74) -- (131,74) -- (131,104) -- (91,104) -- cycle ;
%Shape: Rectangle [id:dp9093521092621939] 
\draw   (90,124) -- (130,124) -- (130,154) -- (90,154) -- cycle ;
%Shape: Rectangle [id:dp9962484992852934] 
\draw   (90,191) -- (130,191) -- (130,221) -- (90,221) -- cycle ;
%Shape: Circle [id:dp50897794331907] 
\draw   (20,89) .. controls (20,77.95) and (28.95,69) .. (40,69) .. controls (51.05,69) and (60,77.95) .. (60,89) .. controls (60,100.05) and (51.05,109) .. (40,109) .. controls (28.95,109) and (20,100.05) .. (20,89) -- cycle ;
%Shape: Circle [id:dp8300500089162819] 
\draw   (20,139) .. controls (20,127.95) and (28.95,119) .. (40,119) .. controls (51.05,119) and (60,127.95) .. (60,139) .. controls (60,150.05) and (51.05,159) .. (40,159) .. controls (28.95,159) and (20,150.05) .. (20,139) -- cycle ;
%Shape: Circle [id:dp7821314308696243] 
\draw   (20,205) .. controls (20,193.95) and (28.95,185) .. (40,185) .. controls (51.05,185) and (60,193.95) .. (60,205) .. controls (60,216.05) and (51.05,225) .. (40,225) .. controls (28.95,225) and (20,216.05) .. (20,205) -- cycle ;
%Straight Lines [id:da5266326767744749] 
\draw    (91,89) -- (64,89) ;
\draw [shift={(61,89)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8665960131150343] 
\draw    (90,139) -- (63,139) ;
\draw [shift={(60,139)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8699479710041842] 
\draw    (90,207) -- (63,207) ;
\draw [shift={(60,207)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da19543437941906316] 
\draw    (195,73) .. controls (183.79,61.02) and (149.28,54.07) .. (134.13,82.72) ;
\draw [shift={(133,85)}, rotate = 294.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9679776422835951] 
\draw    (195,73) .. controls (167.93,88.01) and (145.81,119.45) .. (132.95,133.87) ;
\draw [shift={(131,136)}, rotate = 313.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4539848456887454] 
\draw    (195,73) .. controls (170.09,176.21) and (147.39,196.54) .. (132.71,203.76) ;
\draw [shift={(130,205)}, rotate = 336.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4045197802163931] 
\draw    (195,123) .. controls (179.24,114.21) and (154.82,89.19) .. (135.67,85.39) ;
\draw [shift={(133,85)}, rotate = 365.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da35978644764179113] 
\draw    (195,123) .. controls (172.21,128.39) and (145.54,137.42) .. (133.47,143.64) ;
\draw [shift={(131,145)}, rotate = 329.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da663813654025543] 
\draw    (195,123) .. controls (185.64,144.47) and (178.71,231.15) .. (132.15,213.86) ;
\draw [shift={(130,213)}, rotate = 383.21000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5197573673842353] 
\draw    (195,208) .. controls (195.49,175.46) and (171.49,120.07) .. (134.29,95.47) ;
\draw [shift={(132,94)}, rotate = 391.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da08265501470797121] 
\draw    (195,208) .. controls (187.84,192.53) and (151.95,163.56) .. (132.62,155.06) ;
\draw [shift={(130,154)}, rotate = 380.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da08597094601672772] 
\draw    (195,208) .. controls (174.36,242.37) and (141.28,235.45) .. (123.18,222.63) ;
\draw [shift={(121,221)}, rotate = 398.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4451265121743391] 
\draw    (40,69) .. controls (79.4,39.45) and (220.19,21.35) .. (266.93,56.36) ;
\draw [shift={(269,58)}, rotate = 219.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5228282301478431] 
\draw    (40,225) .. controls (92.7,267.16) and (223.98,254.4) .. (266.14,225.34) ;
\draw [shift={(268,224)}, rotate = 503.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da0757968777169713] 
\draw    (40,225) .. controls (168.85,327.29) and (419.97,218.89) .. (304.76,138.21) ;
\draw [shift={(303,137)}, rotate = 394.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da13103694912150354] 
\draw    (40,225) .. controls (80.5,321.8) and (504.5,268.8) .. (307,72) ;
\draw [shift={(307,72)}, rotate = 404.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4397497791825795] 
\draw    (40,69) .. controls (211.64,-43.63) and (445.15,97.38) .. (307.11,130.51) ;
\draw [shift={(305,131)}, rotate = 347.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07954586404341057] 
\draw    (40,69) .. controls (225.5,-97.2) and (519.5,151.8) .. (305,212) ;
\draw [shift={(305,212)}, rotate = 344.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5924630195741813] 
\draw    (20,139) .. controls (-78.01,-45.08) and (446.22,-5.4) .. (309.12,70.85) ;
\draw [shift={(307,72)}, rotate = 331.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3020627501393516] 
\draw    (20,139) .. controls (-68.5,372) and (557.5,277) .. (305,131) ;
\draw [shift={(305,131)}, rotate = 390.03999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7973445255124496] 
\draw    (20,139) .. controls (-97.91,346.96) and (458.89,292.55) .. (306.35,225.02) ;
\draw [shift={(304,224)}, rotate = 382.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (207,64.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (207,114.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (207,199.4) node [anchor=north west][inner sep=0.75pt]    {$a_{n}$};
% Text Node
\draw (206,141.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (206,160.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (277,67.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (276,117.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (275,141.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (275,160.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (276,203.4) node [anchor=north west][inner sep=0.75pt]    {$b_{n}$};
% Text Node
\draw (103,83.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (102,133.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (101,159.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (102,200.4) node [anchor=north west][inner sep=0.75pt]    {$d_{\tilde{k}}$};
% Text Node
\draw (32,80.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (32,130.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (32,196.4) node [anchor=north west][inner sep=0.75pt]    {$c_{\tilde{k}}$};
% Text Node
\draw (35,159.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};


\end{tikzpicture}


==> Figures/COWOHFigure3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6864502517132356] 
\draw  [fill={rgb, 255:red, 141; green, 255; blue, 17 }  ,fill opacity=1 ] (416.56,70.6) .. controls (416.56,61.54) and (423.94,54.2) .. (433.04,54.2) .. controls (442.13,54.2) and (449.51,61.54) .. (449.51,70.6) .. controls (449.51,79.66) and (442.13,87) .. (433.04,87) .. controls (423.94,87) and (416.56,79.66) .. (416.56,70.6) -- cycle ;
%Shape: Rectangle [id:dp6743442860716393] 
\draw  [fill={rgb, 255:red, 141; green, 255; blue, 17 }  ,fill opacity=1 ] (478.99,55.06) -- (511.5,55.06) -- (511.5,86.14) -- (478.99,86.14) -- cycle ;
%Straight Lines [id:da6549422575801318] 
\draw    (479.42,70.77) -- (452.51,70.62) ;
\draw [shift={(449.51,70.6)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2525633086814325] 
\draw    (28.47,88) -- (28.47,115) ;
\draw [shift={(28.47,118)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6890679804606705] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (290.85,70.6) .. controls (290.85,61.54) and (298.22,54.2) .. (307.32,54.2) .. controls (316.42,54.2) and (323.79,61.54) .. (323.79,70.6) .. controls (323.79,79.66) and (316.42,87) .. (307.32,87) .. controls (298.22,87) and (290.85,79.66) .. (290.85,70.6) -- cycle ;
%Shape: Rectangle [id:dp41714624986985793] 
\draw  [fill={rgb, 255:red, 255; green, 165; blue, 0 }  ,fill opacity=1 ] (353.27,55.06) -- (385.78,55.06) -- (385.78,86.14) -- (353.27,86.14) -- cycle ;
%Straight Lines [id:da9197278255014665] 
\draw    (353.71,70.77) -- (326.79,70.62) ;
\draw [shift={(323.79,70.6)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3319950367270661] 
\draw    (416.56,70.6) -- (389.65,70.44) ;
\draw [shift={(386.65,70.43)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7223071998802562] 
\draw  [fill={rgb, 255:red, 159; green, 159; blue, 159 }  ,fill opacity=1 ] (166,70.6) .. controls (166,61.54) and (173.38,54.2) .. (182.47,54.2) .. controls (191.57,54.2) and (198.95,61.54) .. (198.95,70.6) .. controls (198.95,79.66) and (191.57,87) .. (182.47,87) .. controls (173.38,87) and (166,79.66) .. (166,70.6) -- cycle ;
%Shape: Rectangle [id:dp9329166980232713] 
\draw  [fill={rgb, 255:red, 159; green, 159; blue, 159 }  ,fill opacity=1 ] (228.42,55.06) -- (260.94,55.06) -- (260.94,86.14) -- (228.42,86.14) -- cycle ;
%Straight Lines [id:da7878574875859599] 
\draw    (228.86,70.77) -- (201.95,70.62) ;
\draw [shift={(198.95,70.6)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5659356971802731] 
\draw    (291.72,70.6) -- (264.8,70.44) ;
\draw [shift={(261.8,70.43)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6407949215159459] 
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 0 }  ,fill opacity=1 ] (12,71.6) .. controls (12,62.54) and (19.38,55.2) .. (28.47,55.2) .. controls (37.57,55.2) and (44.95,62.54) .. (44.95,71.6) .. controls (44.95,80.66) and (37.57,88) .. (28.47,88) .. controls (19.38,88) and (12,80.66) .. (12,71.6) -- cycle ;
%Shape: Rectangle [id:dp267378270385368] 
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 0 }  ,fill opacity=1 ] (74.42,56.06) -- (106.94,56.06) -- (106.94,87.14) -- (74.42,87.14) -- cycle ;
%Straight Lines [id:da8279958011375788] 
\draw    (74.86,71.77) -- (47.95,71.62) ;
\draw [shift={(44.95,71.6)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da338914842006907] 
\draw    (137.72,71.6) -- (110.8,71.44) ;
\draw [shift={(107.8,71.43)}, rotate = 360.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp7691970708788816] 
\draw   (518.5,50.2) .. controls (518.51,45.53) and (516.18,43.2) .. (511.51,43.19) -- (278.6,42.74) .. controls (271.93,42.73) and (268.6,40.39) .. (268.61,35.72) .. controls (268.6,40.39) and (265.27,42.71) .. (258.6,42.7)(261.6,42.71) -- (18.51,42.24) .. controls (13.84,42.23) and (11.51,44.56) .. (11.5,49.23) ;
%Shape: Ellipse [id:dp7812171818176121] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (77,136) .. controls (77,126.94) and (84.38,119.6) .. (93.47,119.6) .. controls (102.57,119.6) and (109.95,126.94) .. (109.95,136) .. controls (109.95,145.06) and (102.57,152.4) .. (93.47,152.4) .. controls (84.38,152.4) and (77,145.06) .. (77,136) -- cycle ;
%Shape: Rectangle [id:dp4020782043011095] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (13.49,120) -- (46,120) -- (46,151.07) -- (13.49,151.07) -- cycle ;
%Straight Lines [id:da1397594822707764] 
\draw    (47,133) -- (74,133) ;
\draw [shift={(77,133)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6119797003300487] 
\draw    (236,136.4) .. controls (302.17,106.75) and (358.92,229.1) .. (477.2,88.28) ;
\draw [shift={(478.99,86.14)}, rotate = 489.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp5361038677431271] 
\draw   (10,156.79) .. controls (10.01,161.46) and (12.35,163.78) .. (17.02,163.77) -- (113.77,163.43) .. controls (120.44,163.41) and (123.78,165.73) .. (123.8,170.4) .. controls (123.78,165.73) and (127.1,163.39) .. (133.77,163.36)(130.77,163.37) -- (230.52,163.02) .. controls (235.19,163.01) and (237.51,160.67) .. (237.5,156) ;
%Shape: Ellipse [id:dp8989826530446663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (203.05,136.4) .. controls (203.05,127.34) and (210.43,120) .. (219.53,120) .. controls (228.62,120) and (236,127.34) .. (236,136.4) .. controls (236,145.46) and (228.62,152.8) .. (219.53,152.8) .. controls (210.43,152.8) and (203.05,145.46) .. (203.05,136.4) -- cycle ;
%Shape: Rectangle [id:dp14764520453125685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (139.54,120.4) -- (172.05,120.4) -- (172.05,151.47) -- (139.54,151.47) -- cycle ;
%Straight Lines [id:da0358065118877362] 
\draw    (173.05,133.4) -- (200.05,133.4) ;
\draw [shift={(203.05,133.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8311574172452911] 
\draw    (110,133) -- (137,133) ;
\draw [shift={(140,133)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (142,69.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (13,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agents and items that correspond to $\displaystyle \tilde{k} -2$ vertices colored with $\displaystyle \left[\tilde{k}\right] \setminus \{u,w\}$};
% Text Node
\draw (11,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agents and items that correspond to \\two non-adjacent vertices with colors $\displaystyle u$ and $\displaystyle w$};


\end{tikzpicture}


==> Figures/KernelFigure.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,261); %set diagram left start at 0, and has height of 261

%Shape: Circle [id:dp891673210541146] 
\draw   (100,42.9) .. controls (100,33.46) and (107.66,25.8) .. (117.1,25.8) .. controls (126.54,25.8) and (134.2,33.46) .. (134.2,42.9) .. controls (134.2,52.34) and (126.54,60) .. (117.1,60) .. controls (107.66,60) and (100,52.34) .. (100,42.9) -- cycle ;
%Shape: Rectangle [id:dp7328181799095359] 
\draw   (26,158) -- (66,158) -- (66,183.2) -- (26,183.2) -- cycle ;
%Shape: Circle [id:dp9806766421781736] 
\draw   (159,92.9) .. controls (159,83.46) and (166.66,75.8) .. (176.1,75.8) .. controls (185.54,75.8) and (193.2,83.46) .. (193.2,92.9) .. controls (193.2,102.34) and (185.54,110) .. (176.1,110) .. controls (166.66,110) and (159,102.34) .. (159,92.9) -- cycle ;
%Shape: Circle [id:dp8421048184041764] 
\draw   (40,112.9) .. controls (40,103.46) and (47.66,95.8) .. (57.1,95.8) .. controls (66.54,95.8) and (74.2,103.46) .. (74.2,112.9) .. controls (74.2,122.34) and (66.54,130) .. (57.1,130) .. controls (47.66,130) and (40,122.34) .. (40,112.9) -- cycle ;
%Shape: Circle [id:dp4191798229415362] 
\draw   (195.8,162.1) .. controls (195.8,152.66) and (203.46,145) .. (212.9,145) .. controls (222.34,145) and (230,152.66) .. (230,162.1) .. controls (230,171.54) and (222.34,179.2) .. (212.9,179.2) .. controls (203.46,179.2) and (195.8,171.54) .. (195.8,162.1) -- cycle ;
%Shape: Rectangle [id:dp16685432012480184] 
\draw   (219,90) -- (259,90) -- (259,115.2) -- (219,115.2) -- cycle ;
%Shape: Rectangle [id:dp6731178109967746] 
\draw   (80,210) -- (120,210) -- (120,235.2) -- (80,235.2) -- cycle ;
%Shape: Rectangle [id:dp29631245871417056] 
\draw   (20,20) -- (60,20) -- (60,45.2) -- (20,45.2) -- cycle ;
%Straight Lines [id:da008187276901274076] 
\draw    (46,158) -- (55.99,132.79) ;
\draw [shift={(57.1,130)}, rotate = 471.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1718362112298608] 
\draw    (60,40) -- (97.01,42.68) ;
\draw [shift={(100,42.9)}, rotate = 184.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9663595588034972] 
\draw    (219,100) -- (196.09,93.7) ;
\draw [shift={(193.2,92.9)}, rotate = 375.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3021496418735614] 
\draw   (160,205) -- (200,205) -- (200,230.2) -- (160,230.2) -- cycle ;
%Straight Lines [id:da9289689211815237] 
\draw    (201,175) -- (182.66,202.5) ;
\draw [shift={(181,205)}, rotate = 303.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da46687872770862704] 
\draw    (134.2,42.9) .. controls (173.4,13.5) and (226.33,50.66) .. (247.73,87.73) ;
\draw [shift={(249,90)}, rotate = 241.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7924979115011515] 
\draw    (219,146) -- (237.34,118.5) ;
\draw [shift={(239,116)}, rotate = 483.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7895691600792656] 
\draw    (159,100) -- (68.55,156.41) ;
\draw [shift={(66,158)}, rotate = 328.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4556771703674598] 
\draw    (57.1,95.8) -- (50.42,48.97) ;
\draw [shift={(50,46)}, rotate = 441.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18493825682489362] 
\draw    (74.2,112.9) -- (157.96,202.8) ;
\draw [shift={(160,205)}, rotate = 227.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp22345901764244247] 
\draw   (252.8,177.1) .. controls (252.8,167.66) and (260.46,160) .. (269.9,160) .. controls (279.34,160) and (287,167.66) .. (287,177.1) .. controls (287,186.54) and (279.34,194.2) .. (269.9,194.2) .. controls (260.46,194.2) and (252.8,186.54) .. (252.8,177.1) -- cycle ;
%Straight Lines [id:da7625223306483873] 
\draw    (269,160) -- (259.65,118.13) ;
\draw [shift={(259,115.2)}, rotate = 437.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp28054404043329795] 
\draw   (430,62.9) .. controls (430,53.46) and (437.66,45.8) .. (447.1,45.8) .. controls (456.54,45.8) and (464.2,53.46) .. (464.2,62.9) .. controls (464.2,72.34) and (456.54,80) .. (447.1,80) .. controls (437.66,80) and (430,72.34) .. (430,62.9) -- cycle ;
%Shape: Rectangle [id:dp8223443214268391] 
\draw   (356,178) -- (396,178) -- (396,203.2) -- (356,203.2) -- cycle ;
%Shape: Circle [id:dp3299646085003376] 
\draw   (468,116.9) .. controls (468,107.46) and (475.66,99.8) .. (485.1,99.8) .. controls (494.54,99.8) and (502.2,107.46) .. (502.2,116.9) .. controls (502.2,126.34) and (494.54,134) .. (485.1,134) .. controls (475.66,134) and (468,126.34) .. (468,116.9) -- cycle ;
%Shape: Circle [id:dp42011105150141836] 
\draw   (370,132.9) .. controls (370,123.46) and (377.66,115.8) .. (387.1,115.8) .. controls (396.54,115.8) and (404.2,123.46) .. (404.2,132.9) .. controls (404.2,142.34) and (396.54,150) .. (387.1,150) .. controls (377.66,150) and (370,142.34) .. (370,132.9) -- cycle ;
%Shape: Rectangle [id:dp02124300238999366] 
\draw   (528,114) -- (568,114) -- (568,139.2) -- (528,139.2) -- cycle ;
%Shape: Rectangle [id:dp2384531119102813] 
\draw   (350,40) -- (390,40) -- (390,65.2) -- (350,65.2) -- cycle ;
%Straight Lines [id:da9593728653471529] 
\draw    (376,178) -- (385.99,152.79) ;
\draw [shift={(387.1,150)}, rotate = 471.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8546393003124901] 
\draw    (390,60) -- (427.01,62.68) ;
\draw [shift={(430,62.9)}, rotate = 184.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11404635868326851] 
\draw    (528,124) -- (505.09,117.7) ;
\draw [shift={(502.2,116.9)}, rotate = 375.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4015270809469811] 
\draw    (464.2,62.9) .. controls (496.83,56.53) and (526.3,75.42) .. (546.76,111.75) ;
\draw [shift={(548,114)}, rotate = 241.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9132426216754743] 
\draw    (468,116.9) -- (398.29,176.06) ;
\draw [shift={(396,178)}, rotate = 319.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08429529513924217] 
\draw    (387.1,115.8) -- (380.42,68.97) ;
\draw [shift={(380,66)}, rotate = 441.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp6358316225731806] 
\draw   (280,107.5) -- (322,107.5) -- (322,100) -- (350,115) -- (322,130) -- (322,122.5) -- (280,122.5) -- cycle ;

% Text Node
\draw (108,34.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (167,84.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (48,104.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (204,152.4) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (36,162.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (229,94.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (90,214.4) node [anchor=north west][inner sep=0.75pt]    {$b_{4}$};
% Text Node
\draw (31,24.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (170,208.4) node [anchor=north west][inner sep=0.75pt]    {$b_{5}$};
% Text Node
\draw (261,168.4) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (438,54.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (476,108.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (378,124.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (366,182.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (538,118.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (361,44.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};


\end{tikzpicture}


==> Figures/KernelSize.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8686651417415914] 
\draw   (10,50) -- (273,50) -- (273,220) -- (10,220) -- cycle ;
%Shape: Circle [id:dp4306252924041336] 
\draw   (83,104) .. controls (83,98.48) and (87.48,94) .. (93,94) .. controls (98.52,94) and (103,98.48) .. (103,104) .. controls (103,109.52) and (98.52,114) .. (93,114) .. controls (87.48,114) and (83,109.52) .. (83,104) -- cycle ;
%Shape: Rectangle [id:dp5597393377407935] 
\draw   (130,94) -- (145,94) -- (145,115) -- (130,115) -- cycle ;
%Shape: Rectangle [id:dp8823891504562451] 
\draw   (155,94) -- (170,94) -- (170,115) -- (155,115) -- cycle ;
%Shape: Rectangle [id:dp14067158958931647] 
\draw   (211,94) -- (226,94) -- (226,115) -- (211,115) -- cycle ;
%Shape: Rectangle [id:dp2051437817194941] 
\draw   (235,94) -- (250,94) -- (250,115) -- (235,115) -- cycle ;
%Shape: Circle [id:dp1182211124764776] 
\draw   (83,131) .. controls (83,125.48) and (87.48,121) .. (93,121) .. controls (98.52,121) and (103,125.48) .. (103,131) .. controls (103,136.52) and (98.52,141) .. (93,141) .. controls (87.48,141) and (83,136.52) .. (83,131) -- cycle ;
%Shape: Rectangle [id:dp25301196573843376] 
\draw   (130,121) -- (145,121) -- (145,142) -- (130,142) -- cycle ;
%Shape: Rectangle [id:dp4329633937746169] 
\draw   (155,121) -- (170,121) -- (170,142) -- (155,142) -- cycle ;
%Shape: Rectangle [id:dp6894870542782467] 
\draw   (211,121) -- (226,121) -- (226,142) -- (211,142) -- cycle ;
%Shape: Rectangle [id:dp2092177774096451] 
\draw   (235,121) -- (250,121) -- (250,142) -- (235,142) -- cycle ;
%Shape: Circle [id:dp9361351731883156] 
\draw   (83,184) .. controls (83,178.48) and (87.48,174) .. (93,174) .. controls (98.52,174) and (103,178.48) .. (103,184) .. controls (103,189.52) and (98.52,194) .. (93,194) .. controls (87.48,194) and (83,189.52) .. (83,184) -- cycle ;
%Shape: Rectangle [id:dp021002110606600732] 
\draw   (130,174) -- (145,174) -- (145,195) -- (130,195) -- cycle ;
%Shape: Rectangle [id:dp4005280194389693] 
\draw   (155,174) -- (170,174) -- (170,195) -- (155,195) -- cycle ;
%Shape: Rectangle [id:dp14603892273517638] 
\draw   (211,174) -- (226,174) -- (226,195) -- (211,195) -- cycle ;
%Shape: Rectangle [id:dp7300058570877439] 
\draw   (235,174) -- (250,174) -- (250,195) -- (235,195) -- cycle ;
%Shape: Brace [id:dp01591134281570028] 
\draw   (250.5,91.2) .. controls (250.47,86.53) and (248.12,84.22) .. (243.45,84.25) -- (199.2,84.53) .. controls (192.53,84.58) and (189.19,82.27) .. (189.16,77.6) .. controls (189.19,82.27) and (185.87,84.62) .. (179.2,84.66)(182.2,84.64) -- (134.95,84.95) .. controls (130.28,84.98) and (127.97,87.32) .. (128,91.99) ;
%Shape: Brace [id:dp3186133109987588] 
\draw   (80.5,92.2) .. controls (75.83,92.22) and (73.51,94.56) .. (73.53,99.23) -- (73.71,136.13) .. controls (73.74,142.8) and (71.42,146.14) .. (66.75,146.17) .. controls (71.42,146.14) and (73.77,149.46) .. (73.8,156.13)(73.79,153.13) -- (73.98,193.03) .. controls (74,197.7) and (76.34,200.02) .. (81.01,200) ;
%Shape: Rectangle [id:dp7733768999103781] 
\draw   (327,50) -- (390,50) -- (390,220) -- (327,220) -- cycle ;
%Shape: Brace [id:dp4507702754211105] 
\draw   (396.5,42.33) .. controls (396.53,37.66) and (394.21,35.32) .. (389.54,35.3) -- (210.54,34.33) .. controls (203.87,34.29) and (200.55,31.94) .. (200.58,27.27) .. controls (200.55,31.94) and (197.21,34.25) .. (190.54,34.22)(193.54,34.24) -- (11.54,33.25) .. controls (6.87,33.22) and (4.53,35.54) .. (4.5,40.21) ;

% Text Node
\draw (114,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {:};
% Text Node
\draw (176,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (114,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {:};
% Text Node
\draw (176,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (114,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (210,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (114,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {:};
% Text Node
\draw (176,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (119,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle at\ most\ \#alloc$ items};
% Text Node
\draw (20,106) node [anchor=north west][inner sep=0.75pt]   [align=left] { \\$\displaystyle \#alloc$ \\agents};
% Text Node
\draw (277,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (229,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ell $ layers};


\end{tikzpicture}

==> Figures/L23Figure.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4771253836267362] 
\draw   (40,52) .. controls (40,38.19) and (51.19,27) .. (65,27) .. controls (78.81,27) and (90,38.19) .. (90,52) .. controls (90,65.81) and (78.81,77) .. (65,77) .. controls (51.19,77) and (40,65.81) .. (40,52) -- cycle ;
%Shape: Circle [id:dp5631070714376407] 
\draw   (110,52) .. controls (110,38.19) and (121.19,27) .. (135,27) .. controls (148.81,27) and (160,38.19) .. (160,52) .. controls (160,65.81) and (148.81,77) .. (135,77) .. controls (121.19,77) and (110,65.81) .. (110,52) -- cycle ;
%Shape: Circle [id:dp1539492621397427] 
\draw   (180,52) .. controls (180,38.19) and (191.19,27) .. (205,27) .. controls (218.81,27) and (230,38.19) .. (230,52) .. controls (230,65.81) and (218.81,77) .. (205,77) .. controls (191.19,77) and (180,65.81) .. (180,52) -- cycle ;
%Shape: Rectangle [id:dp381261182881103] 
\draw   (45,117) -- (85,117) -- (85,147) -- (45,147) -- cycle ;
%Shape: Rectangle [id:dp46882471828941585] 
\draw   (113,117) -- (153,117) -- (153,147) -- (113,147) -- cycle ;
%Shape: Rectangle [id:dp7301336686522246] 
\draw   (183,117) -- (223,117) -- (223,147) -- (183,147) -- cycle ;
%Straight Lines [id:da47806882887240776] 
\draw    (65,117) -- (65,80) ;
\draw [shift={(65,77)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2479610701091044] 
\draw    (65,77) -- (127.45,115.43) ;
\draw [shift={(130,117)}, rotate = 211.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09916156810557442] 
\draw    (130,117) -- (130,80) ;
\draw [shift={(130,77)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da975447963372374] 
\draw    (130,77) -- (197.4,115.51) ;
\draw [shift={(200,117)}, rotate = 209.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8063627831875997] 
\draw    (200,117) -- (200,80) ;
\draw [shift={(200,77)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9021219252796877] 
\draw    (200,77) .. controls (107.04,109.01) and (87.32,92.09) .. (66.9,114.78) ;
\draw [shift={(65,117)}, rotate = 309.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp10298342107068237] 
\draw   (260,52) .. controls (260,38.19) and (271.19,27) .. (285,27) .. controls (298.81,27) and (310,38.19) .. (310,52) .. controls (310,65.81) and (298.81,77) .. (285,77) .. controls (271.19,77) and (260,65.81) .. (260,52) -- cycle ;
%Shape: Circle [id:dp33229779257201386] 
\draw   (330,52) .. controls (330,38.19) and (341.19,27) .. (355,27) .. controls (368.81,27) and (380,38.19) .. (380,52) .. controls (380,65.81) and (368.81,77) .. (355,77) .. controls (341.19,77) and (330,65.81) .. (330,52) -- cycle ;
%Shape: Circle [id:dp15104370280189738] 
\draw   (400,52) .. controls (400,38.19) and (411.19,27) .. (425,27) .. controls (438.81,27) and (450,38.19) .. (450,52) .. controls (450,65.81) and (438.81,77) .. (425,77) .. controls (411.19,77) and (400,65.81) .. (400,52) -- cycle ;
%Shape: Rectangle [id:dp5102263619877703] 
\draw   (265,117) -- (305,117) -- (305,147) -- (265,147) -- cycle ;
%Shape: Rectangle [id:dp12115642204426869] 
\draw   (333,117) -- (373,117) -- (373,147) -- (333,147) -- cycle ;
%Shape: Rectangle [id:dp47305248887928686] 
\draw   (403,117) -- (443,117) -- (443,147) -- (403,147) -- cycle ;
%Straight Lines [id:da7576053924562052] 
\draw    (285,117) -- (285,80) ;
\draw [shift={(285,77)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8697144269505943] 
\draw    (285,77) -- (347.45,115.43) ;
\draw [shift={(350,117)}, rotate = 211.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16073813589510477] 
\draw    (350,117) -- (350,80) ;
\draw [shift={(350,77)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12633297957035516] 
\draw    (350,77) -- (417.4,115.51) ;
\draw [shift={(420,117)}, rotate = 209.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da177792089501432] 
\draw    (420,117) -- (420,80) ;
\draw [shift={(420,77)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da09768296258213494] 
\draw    (420,77) .. controls (327.04,109.01) and (307.32,92.09) .. (286.9,114.78) ;
\draw [shift={(285,117)}, rotate = 309.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9879189038230256] 
\draw    (350,77) -- (307.24,115.01) ;
\draw [shift={(305,117)}, rotate = 318.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8380808309003653] 
\draw    (65,77) -- (180.16,116.04) ;
\draw [shift={(183,117)}, rotate = 198.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp48384247104823297] 
\draw   (150,192) .. controls (150,178.19) and (161.19,167) .. (175,167) .. controls (188.81,167) and (200,178.19) .. (200,192) .. controls (200,205.81) and (188.81,217) .. (175,217) .. controls (161.19,217) and (150,205.81) .. (150,192) -- cycle ;
%Shape: Circle [id:dp9805516070039588] 
\draw   (220,192) .. controls (220,178.19) and (231.19,167) .. (245,167) .. controls (258.81,167) and (270,178.19) .. (270,192) .. controls (270,205.81) and (258.81,217) .. (245,217) .. controls (231.19,217) and (220,205.81) .. (220,192) -- cycle ;
%Shape: Circle [id:dp9907183038440128] 
\draw   (290,192) .. controls (290,178.19) and (301.19,167) .. (315,167) .. controls (328.81,167) and (340,178.19) .. (340,192) .. controls (340,205.81) and (328.81,217) .. (315,217) .. controls (301.19,217) and (290,205.81) .. (290,192) -- cycle ;
%Shape: Rectangle [id:dp31589774334218546] 
\draw   (155,257) -- (195,257) -- (195,287) -- (155,287) -- cycle ;
%Shape: Rectangle [id:dp31592702755343605] 
\draw   (223,257) -- (263,257) -- (263,287) -- (223,287) -- cycle ;
%Shape: Rectangle [id:dp36237446823118] 
\draw   (293,257) -- (333,257) -- (333,287) -- (293,287) -- cycle ;
%Straight Lines [id:da04228508796803454] 
\draw    (175,257) -- (175,220) ;
\draw [shift={(175,217)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3222938797376975] 
\draw    (175,217) -- (290.16,256.04) ;
\draw [shift={(293,257)}, rotate = 198.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7314807041849887] 
\draw    (240,257) -- (240,220) ;
\draw [shift={(240,217)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5156525697401804] 
\draw    (240,217) -- (307.4,255.51) ;
\draw [shift={(310,257)}, rotate = 209.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8377742767936605] 
\draw    (310,257) -- (310,220) ;
\draw [shift={(310,217)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (57,40.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (127,40.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (201,39.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (58,124.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (126,124.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (196,124.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (277,40.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (347,40.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (418,40.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (278,124.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (346,124.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (416,124.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (167,180.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (237,180.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (308,180.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (168,264.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (236,264.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (306,264.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (101,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle i_{1}$};
% Text Node
\draw (325,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle i_{2}$};
% Text Node
\draw (74,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {Layer $\displaystyle i_{3}$};


\end{tikzpicture}

==> Figures/P1G.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7395961242352844] 
\draw   (30,195) .. controls (30,181.19) and (41.19,170) .. (55,170) .. controls (68.81,170) and (80,181.19) .. (80,195) .. controls (80,208.81) and (68.81,220) .. (55,220) .. controls (41.19,220) and (30,208.81) .. (30,195) -- cycle ;
%Shape: Circle [id:dp9279806490907248] 
\draw   (120,135) .. controls (120,121.19) and (131.19,110) .. (145,110) .. controls (158.81,110) and (170,121.19) .. (170,135) .. controls (170,148.81) and (158.81,160) .. (145,160) .. controls (131.19,160) and (120,148.81) .. (120,135) -- cycle ;
%Shape: Circle [id:dp6176167189812298] 
\draw   (180,59) .. controls (180,45.19) and (191.19,34) .. (205,34) .. controls (218.81,34) and (230,45.19) .. (230,59) .. controls (230,72.81) and (218.81,84) .. (205,84) .. controls (191.19,84) and (180,72.81) .. (180,59) -- cycle ;
%Shape: Circle [id:dp9325095919513664] 
\draw   (10,65) .. controls (10,51.19) and (21.19,40) .. (35,40) .. controls (48.81,40) and (60,51.19) .. (60,65) .. controls (60,78.81) and (48.81,90) .. (35,90) .. controls (21.19,90) and (10,78.81) .. (10,65) -- cycle ;
%Shape: Circle [id:dp6716233722523741] 
\draw   (160,235) .. controls (160,221.19) and (171.19,210) .. (185,210) .. controls (198.81,210) and (210,221.19) .. (210,235) .. controls (210,248.81) and (198.81,260) .. (185,260) .. controls (171.19,260) and (160,248.81) .. (160,235) -- cycle ;
%Straight Lines [id:da1778181543573567] 
\draw    (80,200) -- (157.19,228.95) ;
\draw [shift={(160,230)}, rotate = 200.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6037538374530929] 
\draw    (35,90) -- (49.45,167.05) ;
\draw [shift={(50,170)}, rotate = 259.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4075656217528296] 
\draw    (55,170) -- (117.36,136.42) ;
\draw [shift={(120,135)}, rotate = 511.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8263287504094028] 
\draw    (150,110) -- (187.6,81.8) ;
\draw [shift={(190,80)}, rotate = 503.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05488589855090531] 
\draw    (180,210) -- (151.54,162.57) ;
\draw [shift={(150,160)}, rotate = 419.03999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8365847533758732] 
\draw    (190,80) -- (185.12,207) ;
\draw [shift={(185,210)}, rotate = 272.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5754185576897402] 
\draw    (180,59) -- (62.99,69.73) ;
\draw [shift={(60,70)}, rotate = 354.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp6856749285440518] 
\draw   (213,137.5) -- (253.2,137.5) -- (253.2,130) -- (280,145) -- (253.2,160) -- (253.2,152.5) -- (213,152.5) -- cycle ;
%Shape: Circle [id:dp6190830099263702] 
\draw   (310,88) .. controls (310,79.72) and (316.72,73) .. (325,73) .. controls (333.28,73) and (340,79.72) .. (340,88) .. controls (340,96.28) and (333.28,103) .. (325,103) .. controls (316.72,103) and (310,96.28) .. (310,88) -- cycle ;
%Straight Lines [id:da19021408103097737] 
\draw    (326,176) -- (338.62,200.34) ;
\draw [shift={(340,203)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07791719640257377] 
\draw    (355,218) -- (385.94,185.18) ;
\draw [shift={(388,183)}, rotate = 493.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41429534987568783] 
\draw    (325,103) -- (325.93,143) ;
\draw [shift={(326,146)}, rotate = 268.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da69355425631848] 
\draw    (451,104) -- (478.27,65.45) ;
\draw [shift={(480,63)}, rotate = 485.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2372856024837029] 
\draw    (355,218) -- (497.01,227.79) ;
\draw [shift={(500,228)}, rotate = 183.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29808113105336087] 
\draw    (510,120) -- (392.68,61.34) ;
\draw [shift={(390,60)}, rotate = 386.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2529624070542449] 
\draw   (510,125) .. controls (510,116.72) and (516.72,110) .. (525,110) .. controls (533.28,110) and (540,116.72) .. (540,125) .. controls (540,133.28) and (533.28,140) .. (525,140) .. controls (516.72,140) and (510,133.28) .. (510,125) -- cycle ;
%Shape: Circle [id:dp9461151010143931] 
\draw   (325,218) .. controls (325,209.72) and (331.72,203) .. (340,203) .. controls (348.28,203) and (355,209.72) .. (355,218) .. controls (355,226.28) and (348.28,233) .. (340,233) .. controls (331.72,233) and (325,226.28) .. (325,218) -- cycle ;
%Shape: Circle [id:dp6726722008499717] 
\draw   (440,278) .. controls (440,269.72) and (446.72,263) .. (455,263) .. controls (463.28,263) and (470,269.72) .. (470,278) .. controls (470,286.28) and (463.28,293) .. (455,293) .. controls (446.72,293) and (440,286.28) .. (440,278) -- cycle ;
%Shape: Rectangle [id:dp849344304968378] 
\draw   (360,43) -- (390,43) -- (390,73) -- (360,73) -- cycle ;
%Shape: Circle [id:dp8426076059010299] 
\draw   (436,119) .. controls (436,110.72) and (442.72,104) .. (451,104) .. controls (459.28,104) and (466,110.72) .. (466,119) .. controls (466,127.28) and (459.28,134) .. (451,134) .. controls (442.72,134) and (436,127.28) .. (436,119) -- cycle ;
%Shape: Rectangle [id:dp7354098385421577] 
\draw   (301,146) -- (331,146) -- (331,176) -- (301,176) -- cycle ;
%Straight Lines [id:da03227058984865683] 
\draw    (360,73) -- (342.68,81.66) ;
\draw [shift={(340,83)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp07952564105712678] 
\draw   (500,213) -- (530,213) -- (530,243) -- (500,243) -- cycle ;
%Straight Lines [id:da3853732556967844] 
\draw    (500,243) -- (472.12,270.88) ;
\draw [shift={(470,273)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp07103218493084507] 
\draw   (388,153) -- (418,153) -- (418,183) -- (388,183) -- cycle ;
%Straight Lines [id:da30106413994775316] 
\draw    (418,153) -- (437.93,132.17) ;
\draw [shift={(440,130)}, rotate = 493.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5339009940977357] 
\draw   (480,33) -- (510,33) -- (510,63) -- (480,63) -- cycle ;
%Straight Lines [id:da721332004898394] 
\draw    (500,63) -- (523.59,107.35) ;
\draw [shift={(525,110)}, rotate = 241.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23425962925241972] 
\draw    (525,140) -- (520.21,207.01) ;
\draw [shift={(520,210)}, rotate = 274.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38650471203366643] 
\draw    (455,263) -- (419.26,185.72) ;
\draw [shift={(418,183)}, rotate = 425.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (45,184.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (135,124.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (195,47.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (25,54.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (175,224.4) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (333,211.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (442,111.4) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (517,118.4) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (445,271.4) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (316,80.4) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (368,48.4) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (308,151.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (508,218.4) node [anchor=north west][inner sep=0.75pt]    {$b_{5}$};
% Text Node
\draw (396,158.4) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (488,38.4) node [anchor=north west][inner sep=0.75pt]    {$b_{4}$};
% Text Node
\draw (57,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {A directed graph $\displaystyle G$};
% Text Node
\draw (270,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {The trading graph of $\displaystyle P_{1}( G)$ with respect to $\displaystyle p_{n}$};


\end{tikzpicture}

==> Figures/P2G.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp03722915360922663] 
\draw   (234.8,75.1) .. controls (234.8,64) and (243.8,55) .. (254.9,55) .. controls (266,55) and (275,64) .. (275,75.1) .. controls (275,86.2) and (266,95.2) .. (254.9,95.2) .. controls (243.8,95.2) and (234.8,86.2) .. (234.8,75.1) -- cycle ;
%Shape: Rectangle [id:dp44291036740951517] 
\draw   (151,28) -- (196.5,28) -- (196.5,59.2) -- (151,59.2) -- cycle ;
%Shape: Rectangle [id:dp47224366658811645] 
\draw   (226,139.8) -- (271.5,139.8) -- (271.5,171) -- (226,171) -- cycle ;
%Shape: Circle [id:dp5431511102533462] 
\draw   (164.89,202.3) .. controls (164.89,191.2) and (173.89,182.2) .. (184.99,182.2) .. controls (196.09,182.2) and (205.09,191.2) .. (205.09,202.3) .. controls (205.09,213.4) and (196.09,222.4) .. (184.99,222.4) .. controls (173.89,222.4) and (164.89,213.4) .. (164.89,202.3) -- cycle ;
%Curve Lines [id:da13383117131530775] 
\draw    (260,170) .. controls (263.43,178.04) and (245.34,215.94) .. (207.44,203.15) ;
\draw [shift={(205.09,202.3)}, rotate = 381.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da800077593329388] 
\draw    (164.89,202.3) .. controls (129.18,217.48) and (115.72,201.75) .. (110.66,182.71) ;
\draw [shift={(110,180)}, rotate = 437.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5634229969280389] 
\draw   (80,148.8) -- (125.5,148.8) -- (125.5,180) -- (80,180) -- cycle ;
%Curve Lines [id:da8839844478907417] 
\draw    (80,148.8) .. controls (68.9,142.43) and (58.27,139.41) .. (77.76,121.96) ;
\draw [shift={(80,120)}, rotate = 499.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp38673987293662027] 
\draw   (69.9,51.1) .. controls (69.9,40) and (78.9,31) .. (90,31) .. controls (101.1,31) and (110.1,40) .. (110.1,51.1) .. controls (110.1,62.2) and (101.1,71.2) .. (90,71.2) .. controls (78.9,71.2) and (69.9,62.2) .. (69.9,51.1) -- cycle ;
%Straight Lines [id:da8965682367420833] 
\draw    (196.5,47.2) -- (237.12,59.15) ;
\draw [shift={(240,60)}, rotate = 196.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6665314848488939] 
\draw    (254.9,95.2) -- (259.66,137.02) ;
\draw [shift={(260,140)}, rotate = 263.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03307331253485235] 
\draw    (80,106) .. controls (68.79,97.42) and (48.54,92.45) .. (77.66,77.19) ;
\draw [shift={(80,76)}, rotate = 513.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6666843233945923] 
\draw    (110.1,51.1) -- (147,50.08) ;
\draw [shift={(150,50)}, rotate = 538.4200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (166,35.4) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (247,66.4) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (241,147.2) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (177.09,193.6) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (95,156.2) node [anchor=north west][inner sep=0.75pt]    {$b_{3}$};
% Text Node
\draw (82,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (82,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (81,42.4) node [anchor=north west][inner sep=0.75pt]    {$a_{n}$};


\end{tikzpicture}

==> Figures/P5Example.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9870102808871979] 
\draw   (182,45) .. controls (182,31.19) and (193.19,20) .. (207,20) .. controls (220.81,20) and (232,31.19) .. (232,45) .. controls (232,58.81) and (220.81,70) .. (207,70) .. controls (193.19,70) and (182,58.81) .. (182,45) -- cycle ;
%Shape: Circle [id:dp6752849750992753] 
\draw   (99,44) .. controls (99,30.19) and (110.19,19) .. (124,19) .. controls (137.81,19) and (149,30.19) .. (149,44) .. controls (149,57.81) and (137.81,69) .. (124,69) .. controls (110.19,69) and (99,57.81) .. (99,44) -- cycle ;
%Shape: Rectangle [id:dp11975224907368331] 
\draw   (61,129.2) -- (102.5,129.2) -- (102.5,160) -- (61,160) -- cycle ;
%Straight Lines [id:da3060117724144549] 
\draw    (153,130) -- (125.29,71.71) ;
\draw [shift={(124,69)}, rotate = 424.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4370391425128588] 
\draw    (102.5,129.2) -- (276.65,71.28) ;
\draw [shift={(279.5,70.33)}, rotate = 521.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9269942469719865] 
\draw    (306,130.2) -- (232.63,57.77) ;
\draw [shift={(230.5,55.67)}, rotate = 404.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp41643283591646996] 
\draw   (343,45) .. controls (343,31.19) and (354.19,20) .. (368,20) .. controls (381.81,20) and (393,31.19) .. (393,45) .. controls (393,58.81) and (381.81,70) .. (368,70) .. controls (354.19,70) and (343,58.81) .. (343,45) -- cycle ;
%Shape: Circle [id:dp48978437243543893] 
\draw   (263,46) .. controls (263,32.19) and (274.19,21) .. (288,21) .. controls (301.81,21) and (313,32.19) .. (313,46) .. controls (313,59.81) and (301.81,71) .. (288,71) .. controls (274.19,71) and (263,59.81) .. (263,46) -- cycle ;
%Shape: Rectangle [id:dp5762413485230711] 
\draw   (146,130.2) -- (187.5,130.2) -- (187.5,161) -- (146,161) -- cycle ;
%Shape: Rectangle [id:dp475706432770445] 
\draw   (224,130.2) -- (265.5,130.2) -- (265.5,161) -- (224,161) -- cycle ;
%Shape: Rectangle [id:dp2295447655695111] 
\draw   (306,130.2) -- (347.5,130.2) -- (347.5,161) -- (306,161) -- cycle ;
%Shape: Rectangle [id:dp41933829409344736] 
\draw   (383,129.2) -- (424.5,129.2) -- (424.5,160) -- (383,160) -- cycle ;
%Straight Lines [id:da5723074502295218] 
\draw    (124,69) -- (83.24,126.22) ;
\draw [shift={(81.5,128.67)}, rotate = 305.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21331600022897157] 
\draw    (148.5,52.33) -- (303.31,128.87) ;
\draw [shift={(306,130.2)}, rotate = 206.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7579249319455419] 
\draw    (189.5,62.33) -- (104.88,127.37) ;
\draw [shift={(102.5,129.2)}, rotate = 322.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6030956180070706] 
\draw    (279.5,70.33) -- (190.01,128.56) ;
\draw [shift={(187.5,130.2)}, rotate = 326.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5720066251363667] 
\draw    (355.5,66.33) -- (267.95,128.46) ;
\draw [shift={(265.5,130.2)}, rotate = 324.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da762586162790869] 
\draw    (245.5,129.67) -- (343.07,59.42) ;
\draw [shift={(345.5,57.67)}, rotate = 504.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40307595828518306] 
\draw    (383,129.2) -- (375.87,71.31) ;
\draw [shift={(375.5,68.33)}, rotate = 442.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp40516740704206566] 
\draw   (418,45) .. controls (418,31.19) and (429.19,20) .. (443,20) .. controls (456.81,20) and (468,31.19) .. (468,45) .. controls (468,58.81) and (456.81,70) .. (443,70) .. controls (429.19,70) and (418,58.81) .. (418,45) -- cycle ;
%Straight Lines [id:da8779288795821452] 
\draw    (439.5,69.33) -- (425.23,126.29) ;
\draw [shift={(424.5,129.2)}, rotate = 284.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (117,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (199,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (360,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{4}$};
% Text Node
\draw (280,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (74,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (158,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{2}$};
% Text Node
\draw (238,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{3}$};
% Text Node
\draw (320,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{4}$};
% Text Node
\draw (396,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{5}$};
% Text Node
\draw (436,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{5}$};


\end{tikzpicture}
